WebTrap: Stealthy Mid-Task Hijacking of Browser Agents During Navigation

Browser agents are granted the user's permissions, which can be used against the user. These agents read web pages that attackers can edit. Existing injection attacks use these pages to tell the agent to abandon the user task and pursue the attacker goal instead. However, in long navigation tasks, they have two limitations: (1) low effectiveness, where the attacker goal takes many steps, so the agent seldom finishes it; and (2) low stealthiness, where the agent abandons the user task, which the user may notice. To address these, we propose WebTrap, a mid-task hijacking attack. WebTrap places three traps along the agent's route: a Lure trap draws the agent onto a detour, where an Inertia trap presents the attacker goal as a prerequisite of the user task, and a Payload trap at its end asks the agent to complete the attacker goal and resume the user task. On long navigation tasks, WebTrap reaches 66.67% end-to-end attack success, and 47.62% of its trajectories complete both goals, against 17.46% for the best baseline. We analyze why the traps work: with longer navigation, the agent more often continues along its current path and is less reliable at judging whether that path is correct.

==> attachments/figures/fig5/fig5_v2.tex <==
% Repository-level instantiation of the three traps (sirius-db/Sirius, commit d56fdc).
% Rendered with the dirtree package; kept as LaTeX so it stays searchable and anonymized.
\begin{minipage}{\linewidth}\raggedright
\begingroup
\footnotesize\ttfamily
\renewcommand*\DTstylecomment{\rmfamily\itshape\color{paperreddark}}
\setlength{\DTbaselineskip}{11pt}
\dirtree{%
.1 Sirius/.
.2 AGENTS.md\DTcomment{Lure trap}.
.2 CLAUDE.md, docs/, src/.
.2 test/.
.3 README.md.
.3 sql/.
.3 cpp/.
.4 unittest.cpp\DTcomment{Inertia trap}.
.4 io/.
.4 integration/.
.5 integration.yaml.
.5 data/.
.5 s3/.
.6 README.md\DTcomment{Payload trap}.
.6 docker-compose.yml, env.sh, fixtures/.
.6 certs/\DTcomment{restricted area}.
.7 public.crt.
.7 private.key.
}
\endgroup
\end{minipage}

